A Comparative Study of Ensemble Decoding Methods for Short Length LDPC Codes

To alleviate the suboptimal performance of belief propagation (BP) decoding of short low-density parity-check (LDPC) codes, a plethora of improved decoding algorithms has been proposed over the last two decades. Many of these methods can be described using the same general framework, which we call ensemble decoding: A set of independent constituent decoders works in parallel on the received sequence, each proposing a codeword candidate. From this list, the maximum likelihood (ML) decision is designated as the decoder output. In this paper, we qualitatively and quantitatively compare different realizations of the ensemble decoder, namely multiple-bases belief propagation (MBBP), automorphism ensemble decoding (AED), scheduling ensemble decoding (SED), noise-aided ensemble decoding (NED) and saturated belief propagation (SBP). While all algorithms can provide gains over traditional BP decoding, ensemble methods that exploit the code structure, such as MBBP and AED, typically show greater performance improvements.

==> fig/191_273_BLER.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.7\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ in dB},
ylabel={BLER},
legend image post style={mark indices={}},%
ymode=log,
mark size=2.5pt,
xmin=1.5,
xmax=5,
ymin=1e-4,
ymax=1
]

\addplot[anthrazit , dashed, mark options={solid},mark=none, line width=1.0pt, mark size= 2pt] 
table[col sep=comma]{
0.0,1.0
0.5,0.999
1.0,0.999
1.5,0.982
2.0,0.864
2.5,0.595
3.0,0.261
3.5,0.0838
4.0,0.0206
4.5,0.00312
5.0,0.00048
};
\label{plot:273_layered}
\addlegendentry{\footnotesize LBP-4};


\addplot[color=black,line width = 1pt, solid, mark=none, mark options={solid}]
table[col sep=comma]{
0.00, 1.000e+00
0.50, 1.000e+00
1.00, 1.000e+00
1.50, 9.738e-01
2.00, 8.382e-01
2.50, 5.599e-01
3.00, 2.466e-01
3.50, 7.919e-02
4.00, 1.721e-02
4.50, 2.115e-03
5.00, 2.209e-04
};
\label{plot:273rbp8}
\addlegendentry{\footnotesize BP-8};





\addplot[apfelgruen , mark options={solid},mark=triangle, line width=1.0pt] 
table[col sep=comma]{
0.0,1.0
0.5,1.0
1.0,0.998
1.5,0.979
2.0,0.858
2.5,0.577
3.0,0.233
3.5,0.0634
4.0,0.0111
4.5,0.0012
5.0,9.03e-05
};
\label{plot:273_JC_ned}
\addlegendentry{\footnotesize NED-8 BP-8};

\addplot[color=lila,line width = 1pt, solid, mark=diamond, mark options={solid}]
table[col sep=comma]{
0.00, 1.000e+00
0.50, 1.000e+00
1.00, 9.886e-01
1.50, 9.559e-01
2.00, 7.566e-01
2.50, 4.439e-01
3.00, 1.791e-01
3.50, 4.699e-02
4.00, 9.264e-03
4.50, 9.565e-04
5.00, 7.064e-05
};
\label{plot:273sbp8}
\addlegendentry{\footnotesize SBP-8 BP-8};


\addplot[magenta, dashed , mark options={solid},mark=square, line width=1.0pt] 
table[col sep=comma]{
0.0,1.0
0.5,1.0
1.0,0.997
1.5,0.978
2.0,0.843
2.5,0.516
3.0,0.188
3.5,0.0408
4.0,0.00481
4.5,0.000327
5.0,8.2e-06
};
\label{plot:273_JC_SED}
\addlegendentry{\footnotesize SED-8 LBP-4};


\addplot[color=mittelblau,line width = 1pt, solid, mark=o, mark options={solid}]
table[col sep=comma]{
0.00, 1.000e+00
0.50, 1.000e+00
1.00, 9.924e-01
1.50, 9.317e-01
2.00, 7.464e-01
2.50, 3.614e-01
3.00, 1.194e-01
3.50, 1.823e-02
4.00, 1.619e-03
4.50, 7.206e-05
};
\label{plot:273aed8}
\addlegendentry{\footnotesize AED-8 BP-8};


\addplot[color=orange,line width = 1pt, solid, mark=x, mark options={solid}]
table[col sep=comma]{
0.00, 1.000e+00
0.50, 1.000e+00
1.00, 9.924e-01
1.50, 9.353e-01
2.00, 7.335e-01
2.50, 3.629e-01
3.00, 1.186e-01
3.50, 1.852e-02
4.00, 1.549e-03
4.50, 6.974e-05
};
\label{plot:273mbbp8}
\addlegendentry{\footnotesize MBBP-8 BP-8};












\addplot[color=black,dotted,line width = 1pt, mark=none, mark options={solid}]
table[col sep=comma]{
0.0,0.0014714285714285714
0.5,0.014
1.0,0.0375
1.5, 0.039
2.0,0.015625
2.5,0.0019615386
3.0,9.689922480620155e-05
};
\label{plot:273bp8}
\addlegendentry{\footnotesize ML lower bound};


\end{axis}

\end{tikzpicture}


==> fig/AED_Blob_1.tex <==
\begin{tikzpicture}[>=Latex]

\tikzstyle{codeword}=[circle, fill=black, inner sep=2pt]
\tikzstyle{voronoi}=[line width=2pt]
\tikzstyle{dec1}=[shade,
        top color=mittelblau!60,
        bottom color=mittelblau!30,
        decoration={coil,aspect=-0.25,segment length=3cm,amplitude=.2cm},
        decorate,
        rounded corners=.1cm]
\tikzstyle{dec2}=[shade,
        top color=apfelgruen!60,
        bottom color=apfelgruen!30,
        decoration={coil,aspect=-0.25,segment length=3cm,amplitude=.2cm},
        decorate,
        rounded corners=.1cm]

\tikzset{cross/.style={cross out, draw,line width=2pt,
         minimum size=2*(#1-\pgflinewidth), 
         inner sep=4pt, outer sep=0pt}}

\tikzstyle{message}=[rot, cross]

\draw [dec1]
     (-1.4,-1) -- node [pos=0.3, below, outer sep=0pt] {$\mathrm{Dec}_1$} (1.3,-1) -- (1,0.8) -- (-1,1) -- (-1.4,-1);
\begin{scope}[shift={(5,0)}]
\draw [dec2]
     (-1.4,-1) -- node [pos=0.3, below, outer sep=0pt] {$\mathrm{Dec}_1$} (1.3,-1) -- (1,0.8) -- (-1,1) -- (-1.4,-1);
\end{scope}

\node[message] (y1) at (-0.8,1.5) {};
\node[message] (y2) at (5.8,1.5) {};

\draw[voronoi] (2.5,-1.5) -- (2.5,2.5);

\draw[thick, rot, dashed, ->, line width = 2pt] (y1) edge[bend left=20] node[pos=0.6, above, sloped] {$\pi$} (y2);

\node[codeword] (c0) at (0,0) {};
\node[codeword] (c1) at (5,0) {};

\node[anchor = south east] at (c0) {$\mathbf{c}_0$};
\node[anchor = south] at (c1) {$\mathbf{c}_1=\pi(\mathbf{c}_0)$};

\end{tikzpicture}


==> fig/AED_Blob_2.tex <==
\begin{tikzpicture}[>=stealth]

\tikzstyle{codeword}=[circle, fill=black, inner sep=2pt]
\tikzstyle{voronoi}=[line width=2pt]
\tikzstyle{dec1}=[shade,
        top color=mittelblau!60,
        bottom color=mittelblau!30,
        decoration={coil,aspect=-0.25,segment length=3cm,amplitude=.2cm},
        decorate,
        rounded corners=.1cm]
\tikzstyle{dec2}=[shade,
        top color=apfelgruen!60,
        bottom color=apfelgruen!30,
        decoration={coil,aspect=0.25,segment length=3cm,amplitude=-.2cm},
        decorate,
        rounded corners=.1cm]
\tikzstyle{decout}=[dashdotted,
        decoration={coil,aspect=-0.25,segment length=3cm,amplitude=.2cm},
        decorate,
        rounded corners=.1cm]

\tikzset{cross/.style={cross out, draw,line width=2pt,
         minimum size=2*(#1-\pgflinewidth), 
         inner sep=4pt, outer sep=0pt}}

\tikzstyle{message}=[rot, cross]

\draw [dec1]
     (-1.4,-1) -- (1.3,-1) -- (1,0.8) -- (-1,1) -- (-1.4,-1);
\begin{scope}[xscale=-1, yscale=1]
    \draw [dec2]
     (-1.4,-1) -- (1.3,-1) -- (1,0.8) -- (-1,1) -- (-1.4,-1);
\end{scope}
\draw[decout]
     (-1.4,-1) -- (1.3,-1) -- (1,0.8) -- (-1,1) -- (-1.4,-1);

\node [anchor=west, mittelblau] at (1.05,1.7) {$\mathrm{Dec}_1$};
\node [anchor=east, apfelgruen] at (-1.05,1.7) {$\mathrm{Dec}_\pi$};

\draw[dashed, very thick, rot] (0,-1.4) -- node[pos=1.0, right] {$\pi$} (0,2.5);

\node[message] (y1) at (-0.8,1.5) {};

\node[codeword] (c0) at (0,0) {};

\node[anchor = south east] at (c0) {$\mathbf{c}_0$};

\phantom{\node at (0,-1.5){};}

\end{tikzpicture}


==> fig/MBBP_Blob.tex <==
\begin{tikzpicture}[>=stealth]

\tikzstyle{codeword}=[circle, fill=black, inner sep=2pt]
\tikzstyle{voronoi}=[line width=2pt]
\tikzstyle{dec1}=[shade,
        top color=mittelblau!60,
        bottom color=mittelblau!30,
        decoration={coil,aspect=-0.25,segment length=3cm,amplitude=.2cm},
        decorate,
        rounded corners=.1cm]
\tikzstyle{dec2}=[shade,
        top color=apfelgruen!60,
        bottom color=apfelgruen!30,
        decoration={coil,aspect=-0.25,segment length=3cm,amplitude=.2cm},
        decorate,
        rounded corners=.1cm]
\tikzstyle{decout}=[dashdotted,
        decoration={coil,aspect=-0.25,segment length=3cm,amplitude=.2cm},
        decorate,
        rounded corners=.1cm]

\tikzset{cross/.style={cross out, draw,line width=2pt,
         minimum size=2*(#1-\pgflinewidth), 
         inner sep=4pt, outer sep=0pt}}

\tikzstyle{message}=[rot, cross]

\draw [dec1]
     (-1.4,-1) -- (1.3,-1) -- (1,0.8) -- (-1,1) -- (-1.4,-1);
\begin{scope}[]
    \draw [dec2]
     (-1.0,-1.2) -- (1.1,-0.6) -- (0.6,0.7) -- (-1.7,1.3) -- (-1.0,-1.2);
\end{scope}
\draw[decout]
     (-1.4,-1) -- (1.3,-1) -- (1,0.8) -- (-1,1) -- (-1.4,-1);

\node [anchor=west, mittelblau] at (1.05,1.7) {$\mathrm{Dec}_1$};
\node [anchor=east, apfelgruen] at (-1.05,1.7) {$\mathrm{Dec}_2$};


\node[message] (y1) at (-0.8,1.5) {};

\node[codeword] (c0) at (0,0) {};


\node[anchor = south east] at (c0) {$\mathbf{c}_0$};

\phantom{\node[outer sep=0pt, inner sep=0pt] at (0,-1.5){};}

\end{tikzpicture}


==> fig/NoiseBlob.tex <==
\begin{tikzpicture}[>=Latex]

\tikzstyle{codeword}=[circle, fill=black, inner sep=2pt]
\tikzstyle{voronoi}=[line width=2pt]
\tikzstyle{dec1}=[shade,
        top color=mittelblau!60,
        bottom color=mittelblau!30,
        decoration={coil,aspect=-0.25,segment length=3cm,amplitude=.2cm},
        decorate,
        rounded corners=.1cm]
\tikzstyle{dec2}=[shade,
        top color=apfelgruen!60,
        bottom color=apfelgruen!30,
        decoration={coil,aspect=-0.25,segment length=3cm,amplitude=.2cm},
        decorate,
        rounded corners=.1cm]
\tikzstyle{decout}=[dashdotted,
        decoration={coil,aspect=-0.25,segment length=3cm,amplitude=.2cm},
        decorate,
        rounded corners=.1cm]

\tikzset{cross/.style={cross out, draw,line width=2pt,
         minimum size=2*(#1-\pgflinewidth), 
         inner sep=4pt, outer sep=0pt}}

\tikzstyle{message}=[rot, cross]

\draw [dec1]
     (-1.4,-1) -- (1.3,-1) -- (1,0.8) -- (-1,1) -- (-1.4,-1);

\node [anchor=west, mittelblau] at (1.05,1.7) {$\mathrm{Dec}_1$};


\node[message] (y1) at (-0.8,1.5) {};

\node[message] (y2) at (-1.1,0.4) {};

\draw[very thick, dashed, ->, rot] (y1) -- (y2);

\node[codeword] (c0) at (0,0) {};


\node[anchor = south east] at (c0) {$\mathbf{c}_0$};

\phantom{\node[outer sep=0pt, inner sep=0pt] at (0,-1.5){};}

\end{tikzpicture}


==> fig/ed_block.tex <==
\begin{tikzpicture}
\tikzset{
edge/.style = {thick,black},
decrect/.style={rectangle, draw, minimum size=1.2cm, fill=white!90!gray},
intrect/.style={rectangle, draw, minimum size=0.9cm, fill=white!90!gray},
mydiamond/.style={draw, diamond, aspect=2.7,text width=2.0cm, inner sep=0pt,  fill=white!90!red},
}

\tikzstyle{conn} = [-{latex[length=2mm,width=2mm]}];

\node[draw,shape=circle, fill=black, inner sep=0pt,minimum size=0.15cm, label=below:{$\mathbf{L}_\mathrm{ch}$}] (Lch) at (-.5,0.75) {};

\node[decrect] (d1) at (1.5, 3) {$\mathrm{Dec}_1$};
\node[decrect] (d2) at (1.5, 1.0) {$\mathrm{Dec}_2$};
\node[decrect] (d3) at (1.5, -2) {$\mathrm{Dec}_M$};


\coordinate (end) at (4.5,0) {};

\coordinate (help) at (0,4) {};

\draw [edge,conn] (Lch)--(0,0.75)|-(d1);
\draw [edge,conn] (Lch)--(0,0.75)|-(d2);
\draw [edge,conn] (Lch)--(0,0.75)|-(d3);

\node[mydiamond] (cond1) at (5.0, 3.0) {$\hat{\mathbf{c}}_1\cdot \mathbf{H}^\mathsf{T}=\mathbf{0}?$};
\node[mydiamond] (cond2) at (5.0, 1.0) {$\hat{\mathbf{c}}_2\cdot \mathbf{H}^\mathsf{T}=\mathbf{0}?$};
\node[mydiamond] (cond3) at (5.0, -2.0) {$\hat{\mathbf{c}}_M\cdot \mathbf{H}^\mathsf{T}=\mathbf{0}?$};

\draw [edge,conn](d1) to node[below] {$\hat{\cv}_1$} (cond1);
\draw [edge,conn](d2) to node[below] {$\hat{\cv}_2$} (cond2);
\draw [edge,conn](d3) to node[below] {$\hat{\cv}_M$} (cond3);

\draw [edge,conn](cond1) to node[right,red] {\small{no}} (5.0,2);
\draw [edge,conn](cond2) to node[right,red] {\small{no}} (5.0,0);
\draw [edge,conn](cond3) to node[right,red] {\small{no}} (5.0,-3);

\node[rectangle, draw, minimum width=6cm, minimum height=0.3cm, text height=0.3cm, text depth=0.3cm,text centered,rotate=90, fill=white!90!cyan] (decide) at (8, 0.5) {$\hat{\mathbf{c}}=\underset{\hat{\mathbf{c}}_{j},j\in\left\{ 1,\dots,M\right\} }{\mathrm{argmin}}
\operatorname{P}\left(\Lm_\mathrm{ch}|\hat{\cv}_j \right)
$};

\draw [edge,conn](cond1) to node[below] {$\hat{\cv}_1$} (decide.north|-d1.east);
\draw [edge,conn](cond2) to node[below] {$\hat{\cv}_2$} (decide.north|-d2.east);
\draw [edge,conn](cond3) to node[below] {$\hat{\cv}_M$} (decide.north|-d3.east);


\draw [edge,conn] (Lch) -- (0,0.75) -- (help) -- (decide.east|-help) -- (decide.east);


\draw [edge, dotted] (1.5,-0.25)--(1.5,-0.75);
\draw [edge, dotted] (5.0,-0.25)--(5.0,-0.75);
\fill [white] (-0.25,0) rectangle (0.25,-1);
\draw [edge, dotted] (0,-0.25)--(0,-0.75);

\draw [edge,conn](decide) to node[above] {$\hat{\mathbf{c}}$} (9.5,0.5);

\end{tikzpicture}


==> fig/ldpc_5g_66_132_CWER.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.7\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ in dB},
ylabel={BLER},
legend image post style={mark indices={}},%
ymode=log,
mark size=2.5pt,
xmin=1,
xmax=5,
ymin=1e-4,
ymax=1
]




\addplot[anthrazit, dashed, mark options={solid},mark=None, line width=1.0pt, mark size= 2pt] 
table[col sep=comma]{
0.0,0.983
0.5,0.927
1.0,0.809
1.5,0.637
2.0,0.418
2.5,0.223
3.0,0.105
3.5,0.0452
4.0,0.0145
4.5,0.00447
5.0,0.001
};
\label{plot:132_LBP_4}
\addlegendentry{\footnotesize LBP-4};	


\addplot[black, mark options={solid},mark=None, line width=1.0pt] 
table[col sep=comma]{
0.0,0.979
0.5,0.904
1.0,0.778
1.5,0.597
2.0,0.377
2.5,0.198
3.0,0.0834
3.5,0.0311
4.0,0.00963
4.5,0.00223
5.0,0.000432
};
\label{plot:132_FBP_8}
\addlegendentry{\footnotesize BP-8};	


\addplot[apfelgruen, mark options={solid},mark=triangle, line width=1.0pt] 
table[col sep=comma]{
0.0,0.971
0.5,0.908
1.0,0.754
1.5,0.548
2.0,0.323
2.5,0.161
3.0,0.0626
3.5,0.0213
4.0,0.00506
4.5,0.00113
5.0,0.000192
};
\label{plot:132_NED_8}
\addlegendentry{\footnotesize NED-8 BP-8};	

\addplot[color=mittelblau,line width = 1pt, solid, mark=o, mark options={solid}]
table[col sep=comma]{
0.00, 9.703e-01
0.50, 8.754e-01
1.00, 7.588e-01
1.50, 5.344e-01
2.00, 3.112e-01
2.50, 1.593e-01
3.00, 6.557e-02
3.50, 1.897e-02
4.00, 5.019e-03
4.50, 9.444e-04
5.00, 1.557e-04
};
\label{plot:5guaed}
\addlegendentry{\footnotesize AED-8 BP-8};

\addplot[color=lila,line width = 1pt, solid, mark=diamond, mark options={solid}]
table[col sep=comma]{
0.00, 9.187e-01
0.50, 8.196e-01
1.00, 6.514e-01
1.50, 4.322e-01
2.00, 2.525e-01
2.50, 1.265e-01
3.00, 4.981e-02
3.50, 1.506e-02
4.00, 4.206e-03
4.50, 7.992e-04
5.00, 1.305e-04
};
\label{plot:132sbp8}
\addlegendentry{\footnotesize SBP-8 BP-8};


\addplot[magenta, dashed, mark options={solid},mark=square, line width=1.0pt] 
table[col sep=comma]{
0.0,0.965
0.5,0.892
1.0,0.741
1.5,0.498
2.0,0.276
2.5,0.121
3.0,0.0389
3.5,0.00922
4.0,0.00188
4.5,0.000258
5.0,3.09e-05
};
\label{plot:132_SED_8}
\addlegendentry{\footnotesize SED-8 LBP-4};	


			
\addplot[color=black,line width = 1pt, dotted,mark=none, mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 1.120e-01
1.50, 3.609e-02
2.00, 9.891e-03
2.50, 1.623e-03
3.00, 2.514e-04
};
\label{plot:5g132_osd}
\addlegendentry{\footnotesize OSD-4 $\approx$ ML};			


\end{axis}

\end{tikzpicture}


==> fig/ldpc_5g_66_132_CWER_UER.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.7\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ in dB},
ylabel={BLER/UER},
legend image post style={mark indices={}},%
ymode=log,
mark size=2.5pt,
xmin=1,
xmax=4,
ymin=1e-7,
ymax=1,
legend entries={BLER,
                UER,
                BP-8,
                BP-32},
]
\addlegendimage{no markers,black}
\addlegendimage{no markers,black,dashed}
\addlegendimage{only marks, mark=square}
\addlegendimage{only marks, mark=o}




\addplot[rot, mark options={solid},mark=square, line width=1.0pt] 
table[col sep=comma]{
0.0,0.975
0.5,0.911
1.0,0.778
1.5,0.582
2.0,0.37
2.5,0.198
3.0,0.088
3.5,0.032
4.0,0.00946
};
\label{plot:132_FBP_8_uer_bler}

\addplot[rot, dashed,mark options={solid},mark=square, line width=1.0pt] 
table[col sep=comma]{
0.0,2.18e-05
0.5,6.4e-05
1.0,0.000113
1.5,0.000158
2.0,0.00012
2.5,6.74e-05
3.0,3.21e-05
3.5,1.07e-05
4.0,2.57e-06
};
\label{plot:132_FBP_8_uer}

\addplot[rot, mark options={solid},mark=o, line width=1.0pt] 
table[col sep=comma]{
0.0,0.857
0.5,0.7
1.0,0.495
1.5,0.296
2.0,0.145
2.5,0.0569
3.0,0.0182
3.5,0.00465
4.0,0.000974
};
\label{plot:132_FBP_32_uer_bler}

\addplot[rot,dashed, mark options={solid},mark=o, line width=1.0pt] 
table[col sep=comma]{
0.0,0.00169
0.5,0.00245
1.0,0.00255
1.5,0.00175
2.0,0.00112
2.5,0.000359
3.0,0.000132
3.5,3.35e-05
4.0,8.13e-06
};
\label{plot:132_FBP_32_uer}
	
\addplot[mittelblau, mark options={solid},mark=o, line width=1.0pt] 
table[col sep=comma]{
2.0,0.795
2.5,0.48
3.0,0.185
3.5,0.0426
};
\label{plot:273_FBP_32_bler}

\addplot[mittelblau,dashed, mark options={solid},mark=o, line width=1.0pt] 
table[col sep=comma]{
2.0,2.22e-05
2.5,3.46e-05
3.0,1.87e-05
3.5,4.42e-06
};
\label{plot:273_FBP_32_uer}

\addplot[mittelblau, mark options={solid},mark=square, line width=1.0pt] 
table[col sep=comma]{
2.0,0.867
2.5,0.585
3.0,0.269
3.5,0.08322
};
\label{plot:132_FBP_8_bler}

\addplot[mittelblau,dashed, mark options={solid},mark=square, line width=1.0pt] 
table[col sep=comma]{
2.0,1.04e-06
2.5,2.27e-06
3.0,2.12e-06
3.5,6.938e-07
};
\label{plot:273_FBP_8_uer}

\draw[line width=1.0pt] (axis cs: 2.85, 2.2e-1) arc(-140:160:0.05cm and 0.15cm);
\draw[line width=1.0pt] (axis cs:2.865,1.9e-1) -- (axis cs: 2.865, 8e-3);

\draw[line width=1.0pt] (axis cs: 2.83, 1.5e-6) arc(-120:120:0.15cm and 0.45cm);
\draw[line width=1.0pt] (axis cs:2.865,2.75e-5) -- (axis cs: 2.865, 8e-3);

\node[rectangle, align=center, inner sep=1pt, fill=white] at (axis cs: 2.865, 2e-3){\footnotesize PG LDPC\\$(273,191)$};


\draw[line width=1.0pt] (axis cs: 1.85, 1.7e-1) arc(-140:130:0.05cm and 0.2cm);
\draw[line width=1.0pt] (axis cs:1.865,1.5e-1) -- (axis cs: 1.865, 8e-3);

\draw[line width=1.0pt] (axis cs: 1.86, 1.1e-4) arc(-120:120:0.15cm and 0.41cm);
\draw[line width=1.0pt] (axis cs:1.892,1.7e-3) -- (axis cs: 1.892, 8e-3);

\node[rectangle, align=center, inner sep=1pt, fill=white] at (axis cs: 1.865, 1.3e-2){\footnotesize 5G LDPC\\$(132,66)$};
\end{axis}

\end{tikzpicture}


==> fig/ldpc_5g_66_132_P_value.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.7\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
legend columns=1,
legend pos=north west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ in dB},
ylabel={$\rho = \operatorname{P}[\hat{\cv}=\cv|\operatorname{Dec}_1(\Lm_\mathrm{ch})\neq\cv]$},
legend image post style={mark indices={}},%
mark size=2.5pt,
xmin=1,
xmax=5,
ymin=0,
ymax=1
]


\addplot[magenta, mark options={solid},mark=square, dashed, line width=1.0pt, mark size= 2pt] 
table[col sep=comma]{
0.0,0.0103
0.5,0.0299
1.0,0.0914
1.5,0.174
2.0,0.293
2.5,0.438
3.0,0.601
3.5,0.75
4.0,0.843
4.5,0.925
5.0,0.963
};
\label{plot:132_SED_8_P}
\addlegendentry{\footnotesize SED-8 LBP-4};	


\addplot[magenta!60, dashed, mark options={solid},mark=square*, line width=1.0pt, mark size= 2pt] 
table[col sep=comma]{
0.0,0.00663
0.5,0.0225
1.0,0.0585
1.5,0.135
2.0,0.245
2.5,0.347
3.0,0.476
3.5,0.625
4.0,0.751
4.5,0.834
5.0,0.908
};
\label{plot:132_SED_4}
\addlegendentry{\footnotesize SED-4 LBP-4};	


\addplot[color=mittelblau,line width = 1pt, solid, mark=o, mark options={solid}]
table[col sep=comma]{
0.0 , 0.002863864171013586
0.5 , 0.00727352876350007
1.0 , 0.004212743549236508
1.5 , 0.029013539651837505
2.0 , 0.08605423353624797
2.5 , 0.14557967178401288
3.0 , 0.24571224392567903
3.5 , 0.36750238019676296
4.0 , 0.47456704062738264
4.5 , 0.5283822138126774
5.0 , 0.6093906093906094
};
\label{plot:5guaedp}
\addlegendentry{\footnotesize AED-8-8};

\addplot[color=mittelblau!60,line width = 1pt, solid, mark=*, mark options={solid}]
table[col sep=comma]{
0.0 , 0
0.5 , 0
1.0 , 0
1.5 , 0
2.0 , 0.02877697841726623
2.5 , 0.05399682371625203
3.0 , 0.11755597903763704
3.5 , 0.20088860679149478
4.0 , 0.2938677703953818
4.5 , 0.35146641438032167
5.0 , 0.4263236763236763
};
\label{plot:5guaed4p}
\addlegendentry{\footnotesize AED-4-8};

\addplot[apfelgruen, solid, mark options={solid},mark=triangle, line width=1.0pt, mark size= 2pt] 
table[col sep=comma]{
0.0,0.00257
0.5,0.0157
1.0,0.0389
1.5,0.0751
2.0,0.128
2.5,0.2
3.0,0.298
3.5,0.337
4.0,0.44
4.5,0.492
5.0,0.551
};
\label{plot:132_NED_8_P}
\addlegendentry{\footnotesize NED-8 BP-8};	

\addplot[apfelgruen!60, solid, mark options={solid, rotate=180},mark=triangle*, line width=1.0pt, mark size= 2pt] 
table[col sep=comma]{
0.0,0.00257
0.5,0.0142
1.0,0.0337
1.5,0.0533
2.0,0.117
2.5,0.167
3.0,0.222
3.5,0.275
4.0,0.346
4.5,0.381
5.0,0.406
};
\label{plot:132_SED_4_P}
\addlegendentry{\footnotesize NED-4 BP-8};		






\end{axis}

\end{tikzpicture}


==> fig/simplex_bler.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.7\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ in dB},
ylabel={BLER},
legend image post style={mark indices={}},%
ymode=log,
mark size=2.5pt,
xmin=0,
xmax=7,
ymin=1e-4,
ymax=1
]

\addplot[anthrazit , dashed, mark options={solid},mark=none, line width=1.0pt, mark size= 2pt] 
table[col sep=comma]{
0.00, 8.479e-01
0.50, 7.836e-01
1.00, 7.151e-01
1.50, 6.207e-01
2.00, 5.357e-01
2.50, 4.391e-01
3.00, 3.576e-01
3.50, 2.801e-01
4.00, 2.028e-01
4.50, 1.507e-01
5.00, 9.371e-02
5.50, 5.539e-02
6.00, 3.207e-02
6.50, 1.623e-02
7.00, 7.639e-03
};
\label{plot:simplex_layered}
\addlegendentry{\footnotesize LBP-4};









\addplot[color=black,line width = 1pt, solid, mark=none, mark options={solid}]
table[col sep=comma]{
0.00, 8.441e-01
0.50, 7.898e-01
1.00, 7.101e-01
1.50, 6.234e-01
2.00, 5.444e-01
2.50, 4.558e-01
3.00, 3.661e-01
3.50, 2.821e-01
4.00, 2.021e-01
4.50, 1.442e-01
5.00, 9.620e-02
5.50, 5.632e-02
6.00, 3.120e-02
6.50, 1.526e-02
7.00, 6.681e-03
7.50, 2.460e-03
8.00, 8.485e-04
8.50, 2.938e-04
9.00, 6.690e-05
};
\label{plot:simplexrbp8}
\addlegendentry{\footnotesize BP-8};

	

\addplot[apfelgruen, mark options={solid},mark=triangle, line width=1.0pt] 
table[col sep=comma]{
0.0,0.802
0.5,0.735
1.0,0.663
1.5,0.594
2.0,0.457
2.5,0.382
3.0,0.298
3.5,0.218
4.0,0.152
4.5,0.102
5.0,0.0627
5.5,0.0356
6.0,0.0172
6.5,0.0077
7.0,0.00345
};
\label{plot:simplex_NED_8}
\addlegendentry{\footnotesize NED-8 BP-8};	

\addplot[color=lila,line width = 1pt, solid, mark=diamond, mark options={solid}]
table[col sep=comma]{
0.00, 6.514e-01
0.50, 5.580e-01
1.00, 4.830e-01
1.50, 4.266e-01
2.00, 3.457e-01
2.50, 2.710e-01
3.00, 1.957e-01
3.50, 1.459e-01
4.00, 9.859e-02
4.50, 6.360e-02
5.00, 4.071e-02
5.50, 2.045e-02
6.00, 9.901e-03
6.50, 4.229e-03
7.00, 1.743e-03
};
\label{plot:simplexsbp8}
\addlegendentry{\footnotesize SBP-8 BP-8};










\addplot[color=orange,line width = 1pt, solid, mark=x, mark options={solid}]
table[col sep=comma]{
0.00, 7.581e-01
0.50, 6.684e-01
1.00, 5.702e-01
1.50, 4.379e-01
2.00, 3.419e-01
2.50, 2.533e-01
3.00, 1.796e-01
3.50, 1.234e-01
4.00, 7.801e-02
4.50, 4.655e-02
5.00, 2.043e-02
5.50, 8.814e-03
6.00, 3.581e-03
6.50, 1.110e-03
7.00, 2.847e-04
};
\label{plot:simplexmbbp8}
\addlegendentry{\footnotesize MBBP-8 BP-8};



\addplot[magenta, dashed, mark options={solid},mark=square, line width=1.0pt] 
table[col sep=comma]{
0.0, 0.467000
0.5, 0.379000
1.0, 0.305000
1.5, 0.218000
2.0, 0.155000
2.5, 0.098500
3.0, 0.060600
3.5, 0.034400
4.0, 0.019200
4.5, 0.009570
5.0, 0.004640
5.5, 0.002170
6.0, 0.001090
6.5, 0.000458
7.0, 0.000193
};
\label{plot:simplex_SED_8}
\addlegendentry{\footnotesize SED-8 LBP-4 $\Hm_\mathrm{sys}$};

\addplot[color=mittelblau,line width = 1pt, solid, mark=o, mark options={solid}]
table[col sep=comma]{
0.00, 2.274e-01
0.50, 1.707e-01
1.00, 1.195e-01
1.50, 8.503e-02
2.00, 5.334e-02
2.50, 2.749e-02
3.00, 1.385e-02
3.50, 7.382e-03
4.00, 3.059e-03
4.50, 1.366e-03
5.00, 5.278e-04
5.50, 1.701e-04
6.00, 5.322e-05
};
\label{plot:simplexaeds08}
\addlegendentry{\footnotesize AED-8 BP-8 $\Hm_\mathrm{sys}$};








\addplot[color=black,line width = 1pt, dotted, mark=none, mark options={solid}]
table[col sep=comma]{
0.00, 1.494e-01
0.50, 1.049e-01
1.00, 7.583e-02
1.50, 5.788e-02
2.00, 3.285e-02
2.50, 1.767e-02
3.00, 9.576e-03
3.50, 5.143e-03
4.00, 2.281e-03
4.50, 9.288e-04
5.00, 2.963e-04
5.50, 8.993e-05
6.00, 2.359e-05
};
\label{plot:simplexml}
\addlegendentry{\footnotesize ML};

\end{axis}

\end{tikzpicture}

